Divergence Scaling of Fixed-Length, Binary-Output, One-to-One Distribution Matching

Distribution matching is the process of invertibly mapping a uniformly distributed input sequence onto sequences that approximate the output of a desired discrete memoryless source. The special case of a binary output alphabet and one-to-one mapping is studied. A fixed-length distribution matcher is proposed that is optimal in the sense of minimizing the unnormalized informational divergence between its output distribution and a binary memoryless target distribution. Upper and lower bounds on the unnormalized divergence are computed that increase logarithmically in the output block length $n$. It follows that a recently proposed constant composition distribution matcher performs within a constant gap of the minimal achievable informational divergence.

==> diagrams/memoryless_Source.tex <==
\usetikzlibrary{fit}
%\usetikzlibrary{backgrounds}
%\sf
\tikzset{%
 dmsblock/.style = {draw,thick,top color = gray!1,bottom color = gray!10,rectangle,text centered,minimum height = 25,minimum width = 25},
 dsblock/.style = {draw,thick,top color = gray!1,bottom color = gray!10,rectangle,text centered,text width = 30,minimum height = 30, dash pattern=on 1pt off 4pt on 6pt off 4pt}
}
\tikzset{dashdot/.style={draw=black!50!white, line width=1pt,
                               dash pattern=on 1pt off 4pt on 6pt off 4pt,
                                inner sep=1.2mm, rectangle, rounded corners}}


\begin{tikzpicture}[scale= 0.9,auto, thick, node distance=39] %, >=triangle 45
\node (xes) {\footnotesize$\rv{B}^{m}$};
	\node [dmsblock, right of = xes, node distance=50](matcher){\footnotesize Matcher};
	\node [right of = matcher, minimum height = 40,node distance=50] (out_dev){\footnotesize$\tilde{\rv{A}}^{n}$};
    \node [dmsblock, right of = out_dev, node distance=55] (dematcher){\footnotesize Dematcher};
	\node [right of = dematcher, minimum height = 40,node distance=50] (recover){\footnotesize$\rv{B}^{m}$};
	\node [dmsblock,below of= matcher](pa){\footnotesize$P_{\rv{A}}$};
	\node [below of=out_dev, minimum height = 40](AAs){\footnotesize$\rv{A}^{n}$};
	%\begin{pgfonlayer}{background}
	\node [dashdot,fit={(matcher) (xes)}](ptilde){};
	%\end{pgfonlayer}
	
	\node[above] at (ptilde.north) {\footnotesize$P_{\mathsf{\tilde{\rv{A}}}^n}$};
	\draw[-latex] (xes) -- (matcher);
	\draw[] (matcher) -- (out_dev);
	\draw[-latex] (out_dev) -- (dematcher);
	\draw[] (dematcher) -- (recover);
	\draw[](pa) -- (AAs);
	%\path [-latex, draw, dashed](out_dev) -- node {$\approx$}(out_sim);
\end{tikzpicture}
